Study of the Linked Dipole Chain Model in heavy quark production at the Tevatron

We present calculations of charm and beauty production at Tevatron within the framework of kT-factorization, using the unintegrated gluon distributions as obtained from the Linked Dipole Chain model. The analysis covers transverse momentum and rapidity distributions and the azimuthal correlations between b and bbar quarks (or rather muons from their decay) which are powerful tests for the different unintegrated gluon distributions. We compare the theoretical results with recent experimental data taken by D0 and CDF collaborations at the Tevatron Run I and II.

==> fan.tex <==
\scalebox{0.9} {\mbox{
\begin{picture}(140,230)(0,-50)
  \Line(10,15)(50,15)
  \Line(50,20)(80,20)
  \Line(50,15)(80,15)
  \Line(50,10)(80,10)
  \Line(50,15)(60,40)
  \GOval(50,15)(10,7)(0){1}
  \Line(60,40)(90,40)
  \Line(60,40)(70,70)
  \Line(70,70)(105,70)
  \Line(70,70)(75,100)
  \Line(75,100)(110,100)
  \Line(75,100)(80,130)
  \Line(80,130)(110,130)
  \Line(80,130)(85,160)
  \Line(85,160)(120,160)
  \Line(85,160)(85,190)
  \Line(85,190)(120,190)
%
  \Photon(50,210)(85,190){3}{4}
  \Line(85,190)(120,190)
  \Line(20,220)(50,210)
  \Line(50,210)(80,220)
%
  \Text(47,34)[]{\large $k_{0}$}
  \Text(55,55)[]{\large $k_{1}$}
  \Text(65,85)[]{\large $k_{2}$}
  \Text(70,115)[]{\large $k_{3}$}
  \Text(75,145)[]{\large $k_{4}$}
  \Text(75,173)[]{\large $k_{5}$}
  \Text(100,40)[]{\large $q_{1}$}
  \Text(115,70)[]{\large $q_{2}$}
  \Text(120,100)[]{\large $q_{3}$}
  \Text(125,130)[]{\large $q_{4}$}
  \Text(130,160)[]{\large $q_{5}$}
  \Text(130,190)[]{\large $q_{6}$}
\end{picture}}}


==> fanDIS.tex <==
%figure : fan diagram for DIS
\begin{picture}(170,230)(0,0)
\ArrowLine(10,15)(50,15)
\Text(20,25)[]{\large $proton$}
\Line(50,20)(100,20)
\Line(50,15)(100,15)
\Line(50,10)(100,10)
\Line(50,20)(80,40)
\GOval(50,15)(10,7)(0){1}
\Text(60,35)[]{\large $k_{0}$}
\Text(130,40)[]{\large $q_{1}$}
\Line(80,40)(120,40)
\Line(80,40)(95,70)
\Text(80,55)[]{\large $k_{1}$}
\Text(145,70)[]{\large $q_{2}$}
\DashLine(87.5,55)(110,55){2}
\Text(118,55)[]{\large $q'_{1}$}
\Text(90,85)[]{\large $k_{2}$}
\Text(155,100)[]{\large $q_{3}$}
\Line(95,70)(135,70)
\Line(95,70)(105,100)
\DashLine(100,70)(120,80){2}
\Line(105,100)(145,100)
\Line(105,100)(110,130)
\Line(110,130)(150,130)
\Line(110,130)(110,160)
%\DashLine(110,140)(130,140){2}
\Line(110,160)(150,160)
\DashLine(120,160)(140,150){2}
\DashLine(130,155)(145,155){2}
\ArrowLine(20,220)(70,200)
\Text(166,160)[]{\large $q_{n+1}$}
\Text(100,145)[]{\large $k_{n}$}
\Text(20,210)[]{\large $lepton$}
\Text(100,185)[]{\large $q_{\gamma}$}
\ArrowLine(70,200)(120,220)
\Photon(70,200)(110,160){3}{5}
\end{picture}

==> typ-chain.tex <==
\scalebox{0.8} {\mbox{
%figure of a typical chain + increased phase space for FSB
\begin{picture}(340,280)(0,-20)
  \Line(40,20)(300,20)
  \Line(40,20)(170,280)
  \Line(170,280)(300,20)
  \Line(80,100)(120,20)
  \Text(60,85)[]{$q_{6}$}
  \Vertex(70,80){2}
  \Text(110,70)[]{$k_{5}$}
  \Vertex(125,80){2}
  \Text(125,90)[]{$q_{5}$}
  \Line(90,80)(125,80)
  \Line(125,80)(130,70)
  \Line(130,70)(145,70)
  \Text(140,60)[]{$k_{4}$}
  \Line(145,70)(160,100)
  \Line(160,100)(190,100)
  \Vertex(160,100){2}
  \Text(160,110)[]{$q_{4}$}
  \Text(175,90)[]{$k_{3}$}
  \Vertex(190,100){2}
  \Text(190,110)[]{$q_{3}$}
  \Line(190,100)(200,80)
  \Line(200,80)(230,80)
  \Text(215,70)[]{$k_{2}$}
  \Line(230,80)(250,40)
  \Vertex(230,80){2}
  \Text(230,90)[]{$q_{2}$}
  \Line(250,40)(290,40)
  \Text(270,30)[]{$k_{1}$}
  \Vertex(290,40){2}
  \Text(300,50)[]{$q_{1}$}
%
  \LongArrow(250,180)(250,230)
  \LongArrow(250,180)(300,180)
  \Text(250,240)[]{$\ln \kTpot{2}$}
  \Text(310,180)[]{$y$}
%
  \DashLine(125,80)(125,20){2}
  \Line(125,80)(135,10)
  \Line(125,20)(135,10)
  \DashLine(160,100)(160,20){2}
  \Line(160,100)(180,0)
  \Line(180,0)(160,20)
  \DashLine(190,100)(190,20){2}
  \Line(190,100)(210,0)
  \Line(210,0)(190,20)
  \DashLine(230,80)(230,20){2}
  \Line(230,80)(240,10)
  \Line(240,10)(230,20)
%
  \DashLine(40,-10)(40,20){2}
  \DashLine(120,-10)(120,20){2}
  \DashLine(300,-10)(300,20){2}
  \LongArrow(40,-5)(120,-5)
  \LongArrow(120,-5)(40,-5)
  \LongArrow(120,-5)(300,-5)
  \LongArrow(300,-5)(120,-5)
  \Text(80,-15)[]{$\ln Q^2$}
  \Text(210,-15)[]{$\ln 1/x$}
%
  \LongArrow(220,130)(260,150)
  \Text(280,150)[]{$\ln q_+$}
  \LongArrow(120,130)(80,150)
  \Text(60,150)[]{$\ln q_-$}
%
  \DashLine(15,100)(80,100){2}
  \DashLine(15,20)(40,20){2}
  \LongArrow(20,20)(20,100)
  \LongArrow(20,100)(20,20)
  \Text(0,60)[]{$\ln Q^2$}
%
\end{picture}}}

